Flexible Transformations for Bayesian Score Calibration

Modern statistical models are growing increasingly complex in an effort to realistically capture system dynamics. Using standard simulation-based inference, these models may be computationally prohibitive, necessitating the use of model calibration methods. Bayesian score calibration is a computationally efficient framework for model calibration with strong theoretical guarantees. This framework learns an appropriate correction for an approximate model using a small number of simulations from the data-generating process. Currently, only a location-scale transformation has been explored, which may lack the flexibility to correct the complex error introduced by some approximate models. In this paper, we develop two flexible transformations for use in the Bayesian score calibration framework. The first is a polynomial extension, which can appropriately adjust approximate models with location-varying error. The second is a sequential application of Bayesian score calibration, which can accommodate approximate models with posteriors that have low support for the true parameter values. We also discuss an additional diagnostic for use with this framework. We demonstrate the increased flexibility these two approaches provide over Bayesian score calibration in two illustrative simulation studies.

==> tmpplt/OUD1kbf.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OUD1kbf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{476.64001465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41238669)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{OUD1kbf.pdf}}%
    \put(0.14099809,0.89240845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{OUD1kbf.pdf}}%
    \put(0.24238237,0.89240845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{OUD1kbf.pdf}}%
    \put(0.34376667,0.89240845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{OUD1kbf.pdf}}%
    \put(0.44515096,0.89240845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{OUD1kbf.pdf}}%
    \put(0.11031386,0.92959166){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{OUD1kbf.pdf}}%
    \put(0.11031386,0.97577895){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{OUD1kbf.pdf}}%
    \put(0.11031386,1.02196623){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{OUD1kbf.pdf}}%
    \put(0.11031386,1.06815355){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{OUD1kbf.pdf}}%
    \put(0.11031386,1.11434084){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{OUD1kbf.pdf}}%
    \put(0.11031386,1.16052813){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{OUD1kbf.pdf}}%
    \put(0.11031386,1.20671542){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{OUD1kbf.pdf}}%
    \put(0.36096047,0.94628166){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}True-post\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{OUD1kbf.pdf}}%
    \put(0.56372632,0.89240845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{OUD1kbf.pdf}}%
    \put(0.66375948,0.89240845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{OUD1kbf.pdf}}%
    \put(0.76379265,0.89240845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{OUD1kbf.pdf}}%
    \put(0.86382581,0.89240845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{OUD1kbf.pdf}}%
    \put(0.53304112,0.92959166){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{OUD1kbf.pdf}}%
    \put(0.53304112,0.97577895){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{OUD1kbf.pdf}}%
    \put(0.53304112,1.02196623){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{OUD1kbf.pdf}}%
    \put(0.53304112,1.06815355){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{OUD1kbf.pdf}}%
    \put(0.53304112,1.11434084){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{OUD1kbf.pdf}}%
    \put(0.53304112,1.16052813){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{OUD1kbf.pdf}}%
    \put(0.53304112,1.20671542){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{OUD1kbf.pdf}}%
    \put(0.75449575,0.94628166){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Approx-post\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{OUD1kbf.pdf}}%
    \put(0.14103144,0.50857161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{OUD1kbf.pdf}}%
    \put(0.24275484,0.50857161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{OUD1kbf.pdf}}%
    \put(0.34447823,0.50857161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{OUD1kbf.pdf}}%
    \put(0.4462016,0.50857161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{OUD1kbf.pdf}}%
    \put(0.11031386,0.54575479){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{OUD1kbf.pdf}}%
    \put(0.11031386,0.59194208){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{OUD1kbf.pdf}}%
    \put(0.11031386,0.63812943){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{OUD1kbf.pdf}}%
    \put(0.11031386,0.68431672){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{OUD1kbf.pdf}}%
    \put(0.11031386,0.730504){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{OUD1kbf.pdf}}%
    \put(0.11031386,0.77669129){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{OUD1kbf.pdf}}%
    \put(0.11031386,0.82287858){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{OUD1kbf.pdf}}%
    \put(0.5643112,0.50857161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{OUD1kbf.pdf}}%
    \put(0.66258325,0.50857161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{OUD1kbf.pdf}}%
    \put(0.7608553,0.50857161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{OUD1kbf.pdf}}%
    \put(0.85912729,0.50857161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{OUD1kbf.pdf}}%
    \put(0.53304112,0.54575479){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{OUD1kbf.pdf}}%
    \put(0.53304112,0.59194208){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{OUD1kbf.pdf}}%
    \put(0.53304112,0.63812943){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{OUD1kbf.pdf}}%
    \put(0.53304112,0.68431672){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{OUD1kbf.pdf}}%
    \put(0.53304112,0.730504){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{OUD1kbf.pdf}}%
    \put(0.53304112,0.77669129){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{OUD1kbf.pdf}}%
    \put(0.53304112,0.82287858){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{OUD1kbf.pdf}}%
    \put(0.1411953,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{OUD1kbf.pdf}}%
    \put(0.23229929,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{OUD1kbf.pdf}}%
    \put(0.32340328,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{OUD1kbf.pdf}}%
    \put(0.41450725,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{OUD1kbf.pdf}}%
    \put(0.11031386,0.16191795){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{OUD1kbf.pdf}}%
    \put(0.11031386,0.20810524){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{OUD1kbf.pdf}}%
    \put(0.11031386,0.25429253){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{OUD1kbf.pdf}}%
    \put(0.11031386,0.30047981){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{OUD1kbf.pdf}}%
    \put(0.11031386,0.34666717){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{OUD1kbf.pdf}}%
    \put(0.11031386,0.39285445){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{OUD1kbf.pdf}}%
    \put(0.11031386,0.43904174){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{OUD1kbf.pdf}}%
    \put(0.5643169,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{OUD1kbf.pdf}}%
    \put(0.65661201,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{OUD1kbf.pdf}}%
    \put(0.74890713,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{OUD1kbf.pdf}}%
    \put(0.84120231,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{OUD1kbf.pdf}}%
    \put(0.53304112,0.16191795){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{OUD1kbf.pdf}}%
    \put(0.53304112,0.20810524){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{OUD1kbf.pdf}}%
    \put(0.53304112,0.25429253){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{OUD1kbf.pdf}}%
    \put(0.53304112,0.30047981){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{OUD1kbf.pdf}}%
    \put(0.53304112,0.34666717){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{OUD1kbf.pdf}}%
    \put(0.53304112,0.39285445){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{OUD1kbf.pdf}}%
    \put(0.53304112,0.43904174){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{OUD1kbf.pdf}}%
    \put(0.5,0.01935981){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}89\% credible interval\end{tabular}}}}%
    \put(0.03913001,0.5879339){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Calibration sample\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{OUD1kbf.pdf}}%
    \put(0.41386712,0.56139582){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}BSC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{OUD1kbf.pdf}}%
    \put(0.80846451,0.56139582){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PBSC 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{OUD1kbf.pdf}}%
    \put(0.38579955,0.17755898){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PBSC 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{OUD1kbf.pdf}}%
    \put(0.80874648,0.17755898){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PBSC 3\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> tmpplt/OUga1kbf.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OUga1kbf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{476.64001465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41238669)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{OUga1kbf.pdf}}%
    \put(0.19095956,0.89240845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{OUga1kbf.pdf}}%
    \put(0.31991902,0.89240845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{OUga1kbf.pdf}}%
    \put(0.44887848,0.89240845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{OUga1kbf.pdf}}%
    \put(0.11031386,0.93347531){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{OUga1kbf.pdf}}%
    \put(0.11031386,1.0019183){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{OUga1kbf.pdf}}%
    \put(0.11031386,1.07036131){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{OUga1kbf.pdf}}%
    \put(0.11031386,1.1388043){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{OUga1kbf.pdf}}%
    \put(0.11031386,1.2072473){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{OUga1kbf.pdf}}%
    \put(0.36096047,0.94628166){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}True-post\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{OUga1kbf.pdf}}%
    \put(0.56800245,0.89240845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{OUga1kbf.pdf}}%
    \put(0.64338011,0.89240845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{OUga1kbf.pdf}}%
    \put(0.71875777,0.89240845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{OUga1kbf.pdf}}%
    \put(0.79413543,0.89240845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{OUga1kbf.pdf}}%
    \put(0.86951303,0.89240845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{OUga1kbf.pdf}}%
    \put(0.53304112,0.93347531){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{OUga1kbf.pdf}}%
    \put(0.53304112,1.0019183){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{OUga1kbf.pdf}}%
    \put(0.53304112,1.07036131){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{OUga1kbf.pdf}}%
    \put(0.53304112,1.1388043){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{OUga1kbf.pdf}}%
    \put(0.53304112,1.2072473){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{OUga1kbf.pdf}}%
    \put(0.75449575,0.94628166){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Approx-post\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{OUga1kbf.pdf}}%
    \put(0.19462182,0.50857161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{OUga1kbf.pdf}}%
    \put(0.32183402,0.50857161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{OUga1kbf.pdf}}%
    \put(0.44904623,0.50857161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{OUga1kbf.pdf}}%
    \put(0.11031386,0.54963844){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{OUga1kbf.pdf}}%
    \put(0.11031386,0.61808146){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{OUga1kbf.pdf}}%
    \put(0.11031386,0.68652448){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{OUga1kbf.pdf}}%
    \put(0.11031386,0.75496743){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{OUga1kbf.pdf}}%
    \put(0.11031386,0.82341045){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{OUga1kbf.pdf}}%
    \put(0.56800245,0.50857161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{OUga1kbf.pdf}}%
    \put(0.64338011,0.50857161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{OUga1kbf.pdf}}%
    \put(0.71875777,0.50857161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{OUga1kbf.pdf}}%
    \put(0.79413543,0.50857161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{OUga1kbf.pdf}}%
    \put(0.86951303,0.50857161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{OUga1kbf.pdf}}%
    \put(0.53304112,0.54963844){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{OUga1kbf.pdf}}%
    \put(0.53304112,0.61808146){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{OUga1kbf.pdf}}%
    \put(0.53304112,0.68652448){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{OUga1kbf.pdf}}%
    \put(0.53304112,0.75496743){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{OUga1kbf.pdf}}%
    \put(0.53304112,0.82341045){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{OUga1kbf.pdf}}%
    \put(0.14527518,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{OUga1kbf.pdf}}%
    \put(0.22065283,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{OUga1kbf.pdf}}%
    \put(0.29603049,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{OUga1kbf.pdf}}%
    \put(0.37140815,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{OUga1kbf.pdf}}%
    \put(0.44678581,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{OUga1kbf.pdf}}%
    \put(0.11031386,0.16580167){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{OUga1kbf.pdf}}%
    \put(0.11031386,0.23424456){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{OUga1kbf.pdf}}%
    \put(0.11031386,0.30268758){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{OUga1kbf.pdf}}%
    \put(0.11031386,0.37113059){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{OUga1kbf.pdf}}%
    \put(0.11031386,0.43957361){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{OUga1kbf.pdf}}%
    \put(0.65122412,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{OUga1kbf.pdf}}%
    \put(0.75505361,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{OUga1kbf.pdf}}%
    \put(0.8588831,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{OUga1kbf.pdf}}%
    \put(0.53304112,0.16580167){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{OUga1kbf.pdf}}%
    \put(0.53304112,0.23424456){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{OUga1kbf.pdf}}%
    \put(0.53304112,0.30268758){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{OUga1kbf.pdf}}%
    \put(0.53304112,0.37113059){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{OUga1kbf.pdf}}%
    \put(0.53304112,0.43957361){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{OUga1kbf.pdf}}%
    \put(0.5,0.01935981){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}89\% credible interval\end{tabular}}}}%
    \put(0.03913001,0.58793389){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Calibration sample\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{OUga1kbf.pdf}}%
    \put(0.41565037,0.55925846){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}BSC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{OUga1kbf.pdf}}%
    \put(0.81024775,0.55925846){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PBSC 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{OUga1kbf.pdf}}%
    \put(0.3875828,0.17542162){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PBSC 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{OUga1kbf.pdf}}%
    \put(0.81052973,0.17542162){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PBSC 3\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> tmpplt/OUmu1kbf.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OUmu1kbf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{476.64001465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41238669)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{OUmu1kbf.pdf}}%
    \put(0.138396,0.89240845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{OUmu1kbf.pdf}}%
    \put(0.22464025,0.89240845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{OUmu1kbf.pdf}}%
    \put(0.3108845,0.89240845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{OUmu1kbf.pdf}}%
    \put(0.39712873,0.89240845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{OUmu1kbf.pdf}}%
    \put(0.11031386,0.9955994){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{OUmu1kbf.pdf}}%
    \put(0.11031386,1.08066148){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{OUmu1kbf.pdf}}%
    \put(0.11031386,1.16572357){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{OUmu1kbf.pdf}}%
    \put(0.36096047,0.94628166){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}True-post\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{OUmu1kbf.pdf}}%
    \put(0.63642095,0.89240845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{OUmu1kbf.pdf}}%
    \put(0.73010153,0.89240845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{OUmu1kbf.pdf}}%
    \put(0.82378212,0.89240845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{OUmu1kbf.pdf}}%
    \put(0.53304112,0.9955994){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{OUmu1kbf.pdf}}%
    \put(0.53304112,1.08066148){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{OUmu1kbf.pdf}}%
    \put(0.53304112,1.16572357){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{OUmu1kbf.pdf}}%
    \put(0.75449575,0.94628166){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Approx-post\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{OUmu1kbf.pdf}}%
    \put(0.21369371,0.50857161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{OUmu1kbf.pdf}}%
    \put(0.30737428,0.50857161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{OUmu1kbf.pdf}}%
    \put(0.40105487,0.50857161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{OUmu1kbf.pdf}}%
    \put(0.11031386,0.61176256){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{OUmu1kbf.pdf}}%
    \put(0.11031386,0.69682461){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{OUmu1kbf.pdf}}%
    \put(0.11031386,0.78188672){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{OUmu1kbf.pdf}}%
    \put(0.41187352,0.56244483){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}BSC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{OUmu1kbf.pdf}}%
    \put(0.5564118,0.50857161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{OUmu1kbf.pdf}}%
    \put(0.64437752,0.50857161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{OUmu1kbf.pdf}}%
    \put(0.73234323,0.50857161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{OUmu1kbf.pdf}}%
    \put(0.82030894,0.50857161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{OUmu1kbf.pdf}}%
    \put(0.53304112,0.61176256){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{OUmu1kbf.pdf}}%
    \put(0.53304112,0.69682461){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{OUmu1kbf.pdf}}%
    \put(0.53304112,0.78188672){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{OUmu1kbf.pdf}}%
    \put(0.8064709,0.56244483){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PBSC 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{OUmu1kbf.pdf}}%
    \put(0.1412499,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{OUmu1kbf.pdf}}%
    \put(0.22871249,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{OUmu1kbf.pdf}}%
    \put(0.31617507,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{OUmu1kbf.pdf}}%
    \put(0.40363766,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{OUmu1kbf.pdf}}%
    \put(0.11031386,0.22792566){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{OUmu1kbf.pdf}}%
    \put(0.11031386,0.31298777){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{OUmu1kbf.pdf}}%
    \put(0.11031386,0.39804988){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{OUmu1kbf.pdf}}%
    \put(0.38380594,0.17860799){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PBSC 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{OUmu1kbf.pdf}}%
    \put(0.58205434,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{OUmu1kbf.pdf}}%
    \put(0.6610883,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{OUmu1kbf.pdf}}%
    \put(0.74012232,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{OUmu1kbf.pdf}}%
    \put(0.81915627,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{OUmu1kbf.pdf}}%
    \put(0.89819023,0.12473471){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{OUmu1kbf.pdf}}%
    \put(0.53304112,0.22792566){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{OUmu1kbf.pdf}}%
    \put(0.53304112,0.31298777){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{OUmu1kbf.pdf}}%
    \put(0.53304112,0.39804988){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{OUmu1kbf.pdf}}%
    \put(0.80675287,0.17860799){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PBSC 3\end{tabular}}}}%
    \put(0.5,0.01935981){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}89\% credible interval\end{tabular}}}}%
    \put(0.03913001,0.58793389){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Calibration sample\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> tmpplt/PALT0bf1k.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PALT0bf1k.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{476.64001465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41238669)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PALT0bf1k.pdf}}%
    \put(0.125,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PALT0bf1k.pdf}}%
    \put(0.24242423,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PALT0bf1k.pdf}}%
    \put(0.35984849,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PALT0bf1k.pdf}}%
    \put(0.47727272,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PALT0bf1k.pdf}}%
    \put(0.11031386,0.92960469){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PALT0bf1k.pdf}}%
    \put(0.11031386,0.98781999){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PALT0bf1k.pdf}}%
    \put(0.11031386,1.04603532){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{PALT0bf1k.pdf}}%
    \put(0.11031386,1.10425062){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{PALT0bf1k.pdf}}%
    \put(0.11031386,1.16246594){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{PALT0bf1k.pdf}}%
    \put(0.11031386,1.22068125){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{PALT0bf1k.pdf}}%
    \put(0.36096047,0.94628166){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}True-post\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{PALT0bf1k.pdf}}%
    \put(0.54772725,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{PALT0bf1k.pdf}}%
    \put(0.66515148,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{PALT0bf1k.pdf}}%
    \put(0.78257571,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{PALT0bf1k.pdf}}%
    \put(0.9,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{PALT0bf1k.pdf}}%
    \put(0.53304112,0.92960469){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{PALT0bf1k.pdf}}%
    \put(0.53304112,0.98781999){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{PALT0bf1k.pdf}}%
    \put(0.53304112,1.04603532){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{PALT0bf1k.pdf}}%
    \put(0.53304112,1.10425062){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{PALT0bf1k.pdf}}%
    \put(0.53304112,1.16246594){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{PALT0bf1k.pdf}}%
    \put(0.53304112,1.22068125){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{PALT0bf1k.pdf}}%
    \put(0.75449575,0.94628166){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Approx-post\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{PALT0bf1k.pdf}}%
    \put(0.125,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{PALT0bf1k.pdf}}%
    \put(0.24242423,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{PALT0bf1k.pdf}}%
    \put(0.35984849,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{PALT0bf1k.pdf}}%
    \put(0.47727272,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{PALT0bf1k.pdf}}%
    \put(0.11031386,0.54576785){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{PALT0bf1k.pdf}}%
    \put(0.11031386,0.60398315){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{PALT0bf1k.pdf}}%
    \put(0.11031386,0.66219845){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{PALT0bf1k.pdf}}%
    \put(0.11031386,0.72041375){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{PALT0bf1k.pdf}}%
    \put(0.11031386,0.77862912){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{PALT0bf1k.pdf}}%
    \put(0.11031386,0.83684442){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{PALT0bf1k.pdf}}%
    \put(0.41639407,0.56244483){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}BSC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{PALT0bf1k.pdf}}%
    \put(0.54772725,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{PALT0bf1k.pdf}}%
    \put(0.66515148,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{PALT0bf1k.pdf}}%
    \put(0.78257571,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{PALT0bf1k.pdf}}%
    \put(0.9,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{PALT0bf1k.pdf}}%
    \put(0.53304112,0.54576785){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{PALT0bf1k.pdf}}%
    \put(0.53304112,0.60398315){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{PALT0bf1k.pdf}}%
    \put(0.53304112,0.66219845){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{PALT0bf1k.pdf}}%
    \put(0.53304112,0.72041375){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{PALT0bf1k.pdf}}%
    \put(0.53304112,0.77862912){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{PALT0bf1k.pdf}}%
    \put(0.53304112,0.83684442){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{PALT0bf1k.pdf}}%
    \put(0.80578582,0.56244483){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SBSC 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{PALT0bf1k.pdf}}%
    \put(0.125,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{PALT0bf1k.pdf}}%
    \put(0.24242423,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{PALT0bf1k.pdf}}%
    \put(0.35984849,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{PALT0bf1k.pdf}}%
    \put(0.47727272,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{PALT0bf1k.pdf}}%
    \put(0.11031386,0.16193101){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{PALT0bf1k.pdf}}%
    \put(0.11031386,0.22014631){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{PALT0bf1k.pdf}}%
    \put(0.11031386,0.27836161){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{PALT0bf1k.pdf}}%
    \put(0.11031386,0.33657691){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{PALT0bf1k.pdf}}%
    \put(0.11031386,0.39479228){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{PALT0bf1k.pdf}}%
    \put(0.11031386,0.45300758){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{PALT0bf1k.pdf}}%
    \put(0.38305853,0.17860799){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SBSC 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{PALT0bf1k.pdf}}%
    \put(0.54772725,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{PALT0bf1k.pdf}}%
    \put(0.66515148,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{PALT0bf1k.pdf}}%
    \put(0.78257571,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{PALT0bf1k.pdf}}%
    \put(0.9,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{PALT0bf1k.pdf}}%
    \put(0.53304112,0.16193101){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{PALT0bf1k.pdf}}%
    \put(0.53304112,0.22014631){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{PALT0bf1k.pdf}}%
    \put(0.53304112,0.27836161){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{PALT0bf1k.pdf}}%
    \put(0.53304112,0.33657691){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{PALT0bf1k.pdf}}%
    \put(0.53304112,0.39479228){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{PALT0bf1k.pdf}}%
    \put(0.53304112,0.45300758){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{PALT0bf1k.pdf}}%
    \put(0.80578582,0.17860799){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SBSC 3\end{tabular}}}}%
    \put(0.5,0.06027119){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}89\% credible interval\end{tabular}}}}%
    \put(0.03913001,0.5879339){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Calibration sample\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> tmpplt/PALT1bf1k.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PALT1bf1k.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{476.64001465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41238669)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PALT1bf1k.pdf}}%
    \put(0.125,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PALT1bf1k.pdf}}%
    \put(0.19545454,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PALT1bf1k.pdf}}%
    \put(0.26590909,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PALT1bf1k.pdf}}%
    \put(0.33636364,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PALT1bf1k.pdf}}%
    \put(0.40681818,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PALT1bf1k.pdf}}%
    \put(0.47727272,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PALT1bf1k.pdf}}%
    \put(0.11031386,0.92960469){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{PALT1bf1k.pdf}}%
    \put(0.11031386,0.98781999){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{PALT1bf1k.pdf}}%
    \put(0.11031386,1.04603532){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{PALT1bf1k.pdf}}%
    \put(0.11031386,1.10425062){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{PALT1bf1k.pdf}}%
    \put(0.11031386,1.16246594){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{PALT1bf1k.pdf}}%
    \put(0.11031386,1.22068125){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{PALT1bf1k.pdf}}%
    \put(0.36096047,0.94628166){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}True-post\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{PALT1bf1k.pdf}}%
    \put(0.54772725,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{PALT1bf1k.pdf}}%
    \put(0.61818179,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{PALT1bf1k.pdf}}%
    \put(0.68863633,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{PALT1bf1k.pdf}}%
    \put(0.75909086,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{PALT1bf1k.pdf}}%
    \put(0.8295454,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{PALT1bf1k.pdf}}%
    \put(0.9,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{PALT1bf1k.pdf}}%
    \put(0.53304112,0.92960469){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{PALT1bf1k.pdf}}%
    \put(0.53304112,0.98781999){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{PALT1bf1k.pdf}}%
    \put(0.53304112,1.04603532){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{PALT1bf1k.pdf}}%
    \put(0.53304112,1.10425062){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{PALT1bf1k.pdf}}%
    \put(0.53304112,1.16246594){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{PALT1bf1k.pdf}}%
    \put(0.53304112,1.22068125){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{PALT1bf1k.pdf}}%
    \put(0.75449575,0.94628166){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Approx-post\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{PALT1bf1k.pdf}}%
    \put(0.125,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{PALT1bf1k.pdf}}%
    \put(0.19545454,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{PALT1bf1k.pdf}}%
    \put(0.26590909,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{PALT1bf1k.pdf}}%
    \put(0.33636364,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{PALT1bf1k.pdf}}%
    \put(0.40681818,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{PALT1bf1k.pdf}}%
    \put(0.47727272,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{PALT1bf1k.pdf}}%
    \put(0.11031386,0.54576785){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{PALT1bf1k.pdf}}%
    \put(0.11031386,0.60398315){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{PALT1bf1k.pdf}}%
    \put(0.11031386,0.66219845){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{PALT1bf1k.pdf}}%
    \put(0.11031386,0.72041375){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{PALT1bf1k.pdf}}%
    \put(0.11031386,0.77862912){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{PALT1bf1k.pdf}}%
    \put(0.11031386,0.83684442){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{PALT1bf1k.pdf}}%
    \put(0.41639407,0.56244483){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}BSC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{PALT1bf1k.pdf}}%
    \put(0.54772725,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{PALT1bf1k.pdf}}%
    \put(0.61818179,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{PALT1bf1k.pdf}}%
    \put(0.68863633,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{PALT1bf1k.pdf}}%
    \put(0.75909086,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{PALT1bf1k.pdf}}%
    \put(0.8295454,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{PALT1bf1k.pdf}}%
    \put(0.9,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{PALT1bf1k.pdf}}%
    \put(0.53304112,0.54576785){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{PALT1bf1k.pdf}}%
    \put(0.53304112,0.60398315){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{PALT1bf1k.pdf}}%
    \put(0.53304112,0.66219845){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{PALT1bf1k.pdf}}%
    \put(0.53304112,0.72041375){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{PALT1bf1k.pdf}}%
    \put(0.53304112,0.77862912){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{PALT1bf1k.pdf}}%
    \put(0.53304112,0.83684442){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{PALT1bf1k.pdf}}%
    \put(0.80578582,0.56244483){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SBSC 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{PALT1bf1k.pdf}}%
    \put(0.125,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{PALT1bf1k.pdf}}%
    \put(0.19545454,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{PALT1bf1k.pdf}}%
    \put(0.26590909,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{PALT1bf1k.pdf}}%
    \put(0.33636364,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{PALT1bf1k.pdf}}%
    \put(0.40681818,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{PALT1bf1k.pdf}}%
    \put(0.47727272,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{PALT1bf1k.pdf}}%
    \put(0.11031386,0.16193101){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{PALT1bf1k.pdf}}%
    \put(0.11031386,0.22014631){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{PALT1bf1k.pdf}}%
    \put(0.11031386,0.27836161){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{PALT1bf1k.pdf}}%
    \put(0.11031386,0.33657691){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{PALT1bf1k.pdf}}%
    \put(0.11031386,0.39479228){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{PALT1bf1k.pdf}}%
    \put(0.11031386,0.45300758){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{PALT1bf1k.pdf}}%
    \put(0.38305853,0.17860799){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SBSC 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{PALT1bf1k.pdf}}%
    \put(0.54772725,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{PALT1bf1k.pdf}}%
    \put(0.61818179,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{PALT1bf1k.pdf}}%
    \put(0.68863633,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{PALT1bf1k.pdf}}%
    \put(0.75909086,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{PALT1bf1k.pdf}}%
    \put(0.8295454,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{PALT1bf1k.pdf}}%
    \put(0.9,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{PALT1bf1k.pdf}}%
    \put(0.53304112,0.16193101){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{PALT1bf1k.pdf}}%
    \put(0.53304112,0.22014631){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{PALT1bf1k.pdf}}%
    \put(0.53304112,0.27836161){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{PALT1bf1k.pdf}}%
    \put(0.53304112,0.33657691){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{PALT1bf1k.pdf}}%
    \put(0.53304112,0.39479228){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{PALT1bf1k.pdf}}%
    \put(0.53304112,0.45300758){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{PALT1bf1k.pdf}}%
    \put(0.80578582,0.17860799){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SBSC 3\end{tabular}}}}%
    \put(0.5,0.05712416){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}89\% credible interval\end{tabular}}}}%
    \put(0.03913001,0.5879339){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Calibration sample\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> tmpplt/PALT2bf1k.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PALT2bf1k.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{476.64001465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41238669)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PALT2bf1k.pdf}}%
    \put(0.17532466,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PALT2bf1k.pdf}}%
    \put(0.275974,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PALT2bf1k.pdf}}%
    \put(0.37662336,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PALT2bf1k.pdf}}%
    \put(0.47727272,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PALT2bf1k.pdf}}%
    \put(0.11031386,0.92960469){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PALT2bf1k.pdf}}%
    \put(0.11031386,0.98781999){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PALT2bf1k.pdf}}%
    \put(0.11031386,1.04603532){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{PALT2bf1k.pdf}}%
    \put(0.11031386,1.10425062){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{PALT2bf1k.pdf}}%
    \put(0.11031386,1.16246594){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{PALT2bf1k.pdf}}%
    \put(0.11031386,1.22068125){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{PALT2bf1k.pdf}}%
    \put(0.36096047,0.94628166){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}True-post\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{PALT2bf1k.pdf}}%
    \put(0.59805193,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{PALT2bf1k.pdf}}%
    \put(0.69870129,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{PALT2bf1k.pdf}}%
    \put(0.79935064,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{PALT2bf1k.pdf}}%
    \put(0.9,0.89240845){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{PALT2bf1k.pdf}}%
    \put(0.53304112,0.92960469){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{PALT2bf1k.pdf}}%
    \put(0.53304112,0.98781999){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{PALT2bf1k.pdf}}%
    \put(0.53304112,1.04603532){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{PALT2bf1k.pdf}}%
    \put(0.53304112,1.10425062){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{PALT2bf1k.pdf}}%
    \put(0.53304112,1.16246594){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{PALT2bf1k.pdf}}%
    \put(0.53304112,1.22068125){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{PALT2bf1k.pdf}}%
    \put(0.75449575,0.94628166){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Approx-post\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{PALT2bf1k.pdf}}%
    \put(0.17532466,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{PALT2bf1k.pdf}}%
    \put(0.275974,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{PALT2bf1k.pdf}}%
    \put(0.37662336,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{PALT2bf1k.pdf}}%
    \put(0.47727272,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{PALT2bf1k.pdf}}%
    \put(0.11031386,0.54576785){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{PALT2bf1k.pdf}}%
    \put(0.11031386,0.60398315){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{PALT2bf1k.pdf}}%
    \put(0.11031386,0.66219845){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{PALT2bf1k.pdf}}%
    \put(0.11031386,0.72041375){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{PALT2bf1k.pdf}}%
    \put(0.11031386,0.77862912){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{PALT2bf1k.pdf}}%
    \put(0.11031386,0.83684442){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{PALT2bf1k.pdf}}%
    \put(0.41639407,0.56244483){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}BSC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{PALT2bf1k.pdf}}%
    \put(0.59805193,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{PALT2bf1k.pdf}}%
    \put(0.69870129,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{PALT2bf1k.pdf}}%
    \put(0.79935064,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{PALT2bf1k.pdf}}%
    \put(0.9,0.50857161){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{PALT2bf1k.pdf}}%
    \put(0.53304112,0.54576785){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{PALT2bf1k.pdf}}%
    \put(0.53304112,0.60398315){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{PALT2bf1k.pdf}}%
    \put(0.53304112,0.66219845){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{PALT2bf1k.pdf}}%
    \put(0.53304112,0.72041375){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{PALT2bf1k.pdf}}%
    \put(0.53304112,0.77862912){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{PALT2bf1k.pdf}}%
    \put(0.53304112,0.83684442){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{PALT2bf1k.pdf}}%
    \put(0.80578582,0.56244483){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SBSC 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{PALT2bf1k.pdf}}%
    \put(0.17532466,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{PALT2bf1k.pdf}}%
    \put(0.275974,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{PALT2bf1k.pdf}}%
    \put(0.37662336,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{PALT2bf1k.pdf}}%
    \put(0.47727272,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{PALT2bf1k.pdf}}%
    \put(0.11031386,0.16193101){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{PALT2bf1k.pdf}}%
    \put(0.11031386,0.22014631){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{PALT2bf1k.pdf}}%
    \put(0.11031386,0.27836161){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{PALT2bf1k.pdf}}%
    \put(0.11031386,0.33657691){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{PALT2bf1k.pdf}}%
    \put(0.11031386,0.39479228){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{PALT2bf1k.pdf}}%
    \put(0.11031386,0.45300758){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{PALT2bf1k.pdf}}%
    \put(0.38305853,0.17860799){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SBSC 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{PALT2bf1k.pdf}}%
    \put(0.59805193,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{PALT2bf1k.pdf}}%
    \put(0.69870129,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{PALT2bf1k.pdf}}%
    \put(0.79935064,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{PALT2bf1k.pdf}}%
    \put(0.9,0.12473471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{PALT2bf1k.pdf}}%
    \put(0.53304112,0.16193101){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{PALT2bf1k.pdf}}%
    \put(0.53304112,0.22014631){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{PALT2bf1k.pdf}}%
    \put(0.53304112,0.27836161){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{PALT2bf1k.pdf}}%
    \put(0.53304112,0.33657691){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{PALT2bf1k.pdf}}%
    \put(0.53304112,0.39479228){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{PALT2bf1k.pdf}}%
    \put(0.53304112,0.45300758){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{PALT2bf1k.pdf}}%
    \put(0.80578582,0.17860799){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SBSC 3\end{tabular}}}}%
    \put(0.5,0.06656525){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}89\% credible interval\end{tabular}}}}%
    \put(0.03913001,0.5879339){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Calibration sample\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> tmpplt/densityPAL1k.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'densityPAL1k.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{densityPAL1k.pdf}}%
    \put(0.14397896,0.53333625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{densityPAL1k.pdf}}%
    \put(0.24409594,0.53333625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{densityPAL1k.pdf}}%
    \put(0.34421293,0.53333625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{densityPAL1k.pdf}}%
    \put(0.44432992,0.53333625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{densityPAL1k.pdf}}%
    \put(0.54444689,0.53333625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{densityPAL1k.pdf}}%
    \put(0.64456385,0.53333625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{densityPAL1k.pdf}}%
    \put(0.74468085,0.53333625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{densityPAL1k.pdf}}%
    \put(0.84479785,0.53333625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{densityPAL1k.pdf}}%
    \put(0.10980903,0.55677205){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{densityPAL1k.pdf}}%
    \put(0.10980903,0.63691787){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{densityPAL1k.pdf}}%
    \put(0.10980903,0.71706367){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{densityPAL1k.pdf}}%
    \put(0.2033343,0.3295127){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{densityPAL1k.pdf}}%
    \put(0.36922837,0.3295127){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{densityPAL1k.pdf}}%
    \put(0.53512247,0.3295127){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{densityPAL1k.pdf}}%
    \put(0.70101654,0.3295127){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{densityPAL1k.pdf}}%
    \put(0.86691057,0.3295127){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{densityPAL1k.pdf}}%
    \put(0.10980903,0.35294852){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{densityPAL1k.pdf}}%
    \put(0.10980903,0.4551638){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.04946899,0.44611982){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Density\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{densityPAL1k.pdf}}%
    \put(0.12793431,0.12568918){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{densityPAL1k.pdf}}%
    \put(0.2540072,0.12568918){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{densityPAL1k.pdf}}%
    \put(0.38008012,0.12568918){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{densityPAL1k.pdf}}%
    \put(0.50615302,0.12568918){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{densityPAL1k.pdf}}%
    \put(0.63222589,0.12568918){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{densityPAL1k.pdf}}%
    \put(0.75829879,0.12568918){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{densityPAL1k.pdf}}%
    \put(0.88437169,0.12568918){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{densityPAL1k.pdf}}%
    \put(0.10980903,0.149125){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{densityPAL1k.pdf}}%
    \put(0.10980903,0.21573193){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{densityPAL1k.pdf}}%
    \put(0.10980903,0.28233887){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{densityPAL1k.pdf}}%
    \put(0.31451227,0.08310883){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}True-post\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{densityPAL1k.pdf}}%
    \put(0.31451227,0.05125525){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Approx-post\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{densityPAL1k.pdf}}%
    \put(0.31451227,0.0194017){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}BSC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{densityPAL1k.pdf}}%
    \put(0.54793696,0.06687308){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SBSC 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{densityPAL1k.pdf}}%
    \put(0.54793696,0.03501949){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SBSC 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{densityPAL1k.pdf}}%
    \put(0.72289269,0.06700675){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SBSC 3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{densityPAL1k.pdf}}%
    \put(0.72289269,0.03515323){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SBSC 4\end{tabular}}}}%
    \put(0.07672258,0.64313071){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\theta_0$\end{tabular}}}}}%
    \put(0.07610991,0.44993582){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\theta_1$\end{tabular}}}}}%
    \put(0.07543078,0.25059138){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\theta_2$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> tmpplt/diag.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diag.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{415.44000244bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65164645)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diag.pdf}}%
    \put(0.14349119,0.41635094){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diag.pdf}}%
    \put(0.3016144,0.41635094){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diag.pdf}}%
    \put(0.45973761,0.41635094){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{diag.pdf}}%
    \put(0.61786085,0.41635094){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{diag.pdf}}%
    \put(0.77598405,0.41635094){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{diag.pdf}}%
    \put(0.93410726,0.41635094){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.53879921,0.38342651){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Target coverage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{diag.pdf}}%
    \put(0.08711077,0.49045079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{diag.pdf}}%
    \put(0.08711077,0.56665707){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.02551193,0.54055671){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Miscoverage\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{diag.pdf}}%
    \put(0.15426309,0.14155994){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{diag.pdf}}%
    \put(0.30277143,0.14155994){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{diag.pdf}}%
    \put(0.45127975,0.14155994){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{diag.pdf}}%
    \put(0.08711077,0.1781306){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{diag.pdf}}%
    \put(0.08711077,0.24108273){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{diag.pdf}}%
    \put(0.08711077,0.30403486){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0.03419624,0.26576572){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Calibration sample\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{diag.pdf}}%
    \put(0.64002135,0.14155994){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{diag.pdf}}%
    \put(0.76865569,0.14155994){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{diag.pdf}}%
    \put(0.89728996,0.14155994){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{diag.pdf}}%
    \put(0.57118002,0.18664161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{diag.pdf}}%
    \put(0.57118002,0.2489739){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{diag.pdf}}%
    \put(0.57118002,0.31130622){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{diag.pdf}}%
    \put(0.53879921,0.1086355){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}89\% credible interval\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{diag.pdf}}%
    \put(0.50499859,0.06388169){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SBSC 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{diag.pdf}}%
    \put(0.50499859,0.02855017){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SBSC 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{diag.pdf}}%
    \put(0.27303484,0.06393484){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Approx-post\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{diag.pdf}}%
    \put(0.27303484,0.02860332){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SBSC 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{diag.pdf}}%
    \put(0.73674962,0.06405789){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SBSC 3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{diag.pdf}}%
    \put(0.73674962,0.02872638){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SBSC 4\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> tmpplt/miscovplot1k.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'miscovplot1k.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{miscovplot1k.pdf}}%
    \put(0.16022727,0.05081939){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{miscovplot1k.pdf}}%
    \put(0.30113638,0.05081939){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{miscovplot1k.pdf}}%
    \put(0.44204548,0.05081939){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{miscovplot1k.pdf}}%
    \put(0.58295457,0.05081939){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{miscovplot1k.pdf}}%
    \put(0.72386366,0.05081939){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{miscovplot1k.pdf}}%
    \put(0.86477275,0.05081939){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.51250002,0.02113594){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Target coverage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{miscovplot1k.pdf}}%
    \put(0.10980903,0.12123625){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{miscovplot1k.pdf}}%
    \put(0.10980903,0.233296){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{miscovplot1k.pdf}}%
    \put(0.10980903,0.34535578){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{miscovplot1k.pdf}}%
    \put(0.10980903,0.45741556){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{miscovplot1k.pdf}}%
    \put(0.10980903,0.56947531){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.05427382,0.37125002){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Miscoverage\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{miscovplot1k.pdf}}%
    \put(0.20529514,0.26581232){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}True-post\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{miscovplot1k.pdf}}%
    \put(0.20529514,0.23395877){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Approx-post\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{miscovplot1k.pdf}}%
    \put(0.20529514,0.20210518){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}BSC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{miscovplot1k.pdf}}%
    \put(0.20529514,0.1702516){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PBSC 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{miscovplot1k.pdf}}%
    \put(0.20529514,0.13839802){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PBSC 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{miscovplot1k.pdf}}%
    \put(0.20529514,0.1065445){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PBSC 3\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> tmpplt/miscovplot1kD.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'miscovplot1kD.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{miscovplot1kD.pdf}}%
    \put(0.16022727,0.05081939){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{miscovplot1kD.pdf}}%
    \put(0.30113638,0.05081939){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{miscovplot1kD.pdf}}%
    \put(0.44204548,0.05081939){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{miscovplot1kD.pdf}}%
    \put(0.58295457,0.05081939){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{miscovplot1kD.pdf}}%
    \put(0.72386366,0.05081939){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{miscovplot1kD.pdf}}%
    \put(0.86477275,0.05081939){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.51250002,0.02113594){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Target coverage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{miscovplot1kD.pdf}}%
    \put(0.10980903,0.10050516){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{miscovplot1kD.pdf}}%
    \put(0.10980903,0.1661302){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.075\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{miscovplot1kD.pdf}}%
    \put(0.10980903,0.23175518){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.050\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{miscovplot1kD.pdf}}%
    \put(0.10980903,0.2973802){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.025\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{miscovplot1kD.pdf}}%
    \put(0.10980903,0.36300518){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{miscovplot1kD.pdf}}%
    \put(0.10980903,0.42863019){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.025\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{miscovplot1kD.pdf}}%
    \put(0.10980903,0.49425519){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.050\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{miscovplot1kD.pdf}}%
    \put(0.10980903,0.5598802){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.075\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{miscovplot1kD.pdf}}%
    \put(0.10980903,0.6255052){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.100\end{tabular}}}}%
    \put(0.0266588,0.37125002){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Miscoverage\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{miscovplot1kD.pdf}}%
    \put(0.20529514,0.26581232){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}True-post\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{miscovplot1kD.pdf}}%
    \put(0.20529514,0.23395877){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Approx-post\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{miscovplot1kD.pdf}}%
    \put(0.20529514,0.20210518){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}BSC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{miscovplot1kD.pdf}}%
    \put(0.20529514,0.1702516){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PBSC 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{miscovplot1kD.pdf}}%
    \put(0.20529514,0.13839802){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PBSC 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{miscovplot1kD.pdf}}%
    \put(0.20529514,0.1065445){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PBSC 3\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> tmpplt/miscovplot1kga.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'miscovplot1kga.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{miscovplot1kga.pdf}}%
    \put(0.16022727,0.05081939){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{miscovplot1kga.pdf}}%
    \put(0.30113638,0.05081939){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{miscovplot1kga.pdf}}%
    \put(0.44204548,0.05081939){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{miscovplot1kga.pdf}}%
    \put(0.58295457,0.05081939){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{miscovplot1kga.pdf}}%
    \put(0.72386366,0.05081939){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{miscovplot1kga.pdf}}%
    \put(0.86477275,0.05081939){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.51250002,0.02113594){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Target coverage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{miscovplot1kga.pdf}}%
    \put(0.10980903,0.14296843){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{miscovplot1kga.pdf}}%
    \put(0.10980903,0.23947577){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{miscovplot1kga.pdf}}%
    \put(0.10980903,0.33598315){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{miscovplot1kga.pdf}}%
    \put(0.10980903,0.43249049){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{miscovplot1kga.pdf}}%
    \put(0.10980903,0.52899784){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{miscovplot1kga.pdf}}%
    \put(0.10980903,0.6255052){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0.04046631,0.37125002){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Miscoverage\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{miscovplot1kga.pdf}}%
    \put(0.20529514,0.26581232){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}True-post\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{miscovplot1kga.pdf}}%
    \put(0.20529514,0.23395877){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Approx-post\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{miscovplot1kga.pdf}}%
    \put(0.20529514,0.20210518){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}BSC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{miscovplot1kga.pdf}}%
    \put(0.20529514,0.1702516){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PBSC 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{miscovplot1kga.pdf}}%
    \put(0.20529514,0.13839802){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PBSC 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{miscovplot1kga.pdf}}%
    \put(0.20529514,0.1065445){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PBSC 3\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> tmpplt/miscovplott21k10.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'miscovplott21k10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{miscovplott21k10.pdf}}%
    \put(0.10980903,0.58133754){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{miscovplott21k10.pdf}}%
    \put(0.10980903,0.68931782){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{miscovplott21k10.pdf}}%
    \put(0.10980903,0.3721528){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{miscovplott21k10.pdf}}%
    \put(0.10980903,0.44202239){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{miscovplott21k10.pdf}}%
    \put(0.10980903,0.51189195){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.03799778,0.45914065){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Miscoverage\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{miscovplott21k10.pdf}}%
    \put(0.16022727,0.15173085){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{miscovplott21k10.pdf}}%
    \put(0.30113638,0.15173085){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{miscovplott21k10.pdf}}%
    \put(0.44204548,0.15173085){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{miscovplott21k10.pdf}}%
    \put(0.58295457,0.15173085){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{miscovplott21k10.pdf}}%
    \put(0.72386366,0.15173085){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{miscovplott21k10.pdf}}%
    \put(0.86477275,0.15173085){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.51250002,0.1220474){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Target coverage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{miscovplott21k10.pdf}}%
    \put(0.10980903,0.23511033){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{miscovplott21k10.pdf}}%
    \put(0.10980903,0.3103597){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{miscovplott21k10.pdf}}%
    \put(0.30140657,0.08955727){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}True-post\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{miscovplott21k10.pdf}}%
    \put(0.30140657,0.05770368){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Approx-post\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{miscovplott21k10.pdf}}%
    \put(0.30140657,0.02585013){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}BSC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{miscovplott21k10.pdf}}%
    \put(0.53483126,0.07332151){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SBSC 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{miscovplott21k10.pdf}}%
    \put(0.53483126,0.04146793){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SBSC 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{miscovplott21k10.pdf}}%
    \put(0.70978699,0.07345519){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SBSC 3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{miscovplott21k10.pdf}}%
    \put(0.70978699,0.04160167){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SBSC 4\end{tabular}}}}%
    \put(0.06361689,0.64632393){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\theta_0$\end{tabular}}}}}%
    \put(0.0630042,0.45963946){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\theta_1$\end{tabular}}}}}%
    \put(0.06232509,0.27657103){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\theta_2$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> tmpplt/obsdata.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'obsdata.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{415.44000244bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48873482)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{obsdata.pdf}}%
    \put(0.1410124,0.04750617){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{obsdata.pdf}}%
    \put(0.30113635,0.04750617){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{obsdata.pdf}}%
    \put(0.46126033,0.04750617){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.30113635,0.01458172){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{obsdata.pdf}}%
    \put(0.10815039,0.09060652){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{obsdata.pdf}}%
    \put(0.10815039,0.18040032){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{obsdata.pdf}}%
    \put(0.10815039,0.27019413){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{obsdata.pdf}}%
    \put(0.10815039,0.35998792){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{obsdata.pdf}}%
    \put(0.10815039,0.44978173){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{obsdata.pdf}}%
    \put(0.39909463,0.43119884){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$S_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{obsdata.pdf}}%
    \put(0.39909463,0.39519785){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$R_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{obsdata.pdf}}%
    \put(0.56373968,0.04750617){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{obsdata.pdf}}%
    \put(0.72386367,0.04750617){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{obsdata.pdf}}%
    \put(0.88398759,0.04750617){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.72386367,0.01458172){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{obsdata.pdf}}%
    \put(0.53087767,0.09060652){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{obsdata.pdf}}%
    \put(0.53087767,0.18807501){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{obsdata.pdf}}%
    \put(0.53087767,0.28554349){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{obsdata.pdf}}%
    \put(0.53087767,0.38301198){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{obsdata.pdf}}%
    \put(0.82202022,0.43076587){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$A_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{obsdata.pdf}}%
    \put(0.82202022,0.39476488){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$I_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{obsdata.pdf}}%
    \put(0.82202022,0.35876389){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$X_t$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> tmpplt/ouesoptim2.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ouesoptim2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{415.44000244bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48873482)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ouesoptim2.pdf}}%
    \put(0.16022727,0.04750617){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ouesoptim2.pdf}}%
    \put(0.26087664,0.04750617){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ouesoptim2.pdf}}%
    \put(0.36152598,0.04750617){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ouesoptim2.pdf}}%
    \put(0.46217533,0.04750617){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ouesoptim2.pdf}}%
    \put(0.56282468,0.04750617){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ouesoptim2.pdf}}%
    \put(0.66347399,0.04750617){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ouesoptim2.pdf}}%
    \put(0.76412338,0.04750617){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ouesoptim2.pdf}}%
    \put(0.86477269,0.04750617){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.51249998,0.01458172){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ouesoptim2.pdf}}%
    \put(0.10815039,0.09840002){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ouesoptim2.pdf}}%
    \put(0.10815039,0.17598125){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ouesoptim2.pdf}}%
    \put(0.10815039,0.25356248){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ouesoptim2.pdf}}%
    \put(0.10815039,0.33114369){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ouesoptim2.pdf}}%
    \put(0.10815039,0.4087249){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.9\end{tabular}}}}%
    \put(0.05523587,0.27080876){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Energy score\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ouesoptim2.pdf}}%
    \put(0.73299712,0.4190178){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Train Scores\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ouesoptim2.pdf}}%
    \put(0.73299712,0.38368629){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Test Scores\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> tmpplt/palesoptim2.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'palesoptim2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{415.44000244bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48873482)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{palesoptim2.pdf}}%
    \put(0.16022727,0.05833806){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{palesoptim2.pdf}}%
    \put(0.23851011,0.05833806){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{palesoptim2.pdf}}%
    \put(0.31679294,0.05833806){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{palesoptim2.pdf}}%
    \put(0.39507577,0.05833806){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{palesoptim2.pdf}}%
    \put(0.47335857,0.05833806){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{palesoptim2.pdf}}%
    \put(0.5516414,0.05833806){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{palesoptim2.pdf}}%
    \put(0.62992427,0.05833806){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{palesoptim2.pdf}}%
    \put(0.7082071,0.05833806){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{palesoptim2.pdf}}%
    \put(0.78648986,0.05833806){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{palesoptim2.pdf}}%
    \put(0.86477269,0.05833806){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.51249998,0.02541361){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{palesoptim2.pdf}}%
    \put(0.10815039,0.10104166){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{palesoptim2.pdf}}%
    \put(0.10815039,0.16774604){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{palesoptim2.pdf}}%
    \put(0.10815039,0.23445039){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{palesoptim2.pdf}}%
    \put(0.10815039,0.30115479){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{palesoptim2.pdf}}%
    \put(0.10815039,0.36785918){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{palesoptim2.pdf}}%
    \put(0.10815039,0.43456355){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.05523587,0.28164065){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Energy distance\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{palesoptim2.pdf}}%
  \end{picture}%
\endgroup%


==> tmpplt/realobsdataou.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'realobsdataou.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{415.44000244bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48873482)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{realobsdataou.pdf}}%
    \put(0.16022727,0.05472743){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{realobsdataou.pdf}}%
    \put(0.30701369,0.05472743){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{realobsdataou.pdf}}%
    \put(0.45380011,0.05472743){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{realobsdataou.pdf}}%
    \put(0.60058654,0.05472743){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{realobsdataou.pdf}}%
    \put(0.74737294,0.05472743){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{realobsdataou.pdf}}%
    \put(0.89415938,0.05472743){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.51249998,0.02180298){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$X_T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{realobsdataou.pdf}}%
    \put(0.10815039,0.08072206){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{realobsdataou.pdf}}%
    \put(0.10815039,0.14269036){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.025\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{realobsdataou.pdf}}%
    \put(0.10815039,0.20465865){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.050\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{realobsdataou.pdf}}%
    \put(0.10815039,0.26662695){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.075\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{realobsdataou.pdf}}%
    \put(0.10815039,0.32859525){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{realobsdataou.pdf}}%
    \put(0.10815039,0.39056356){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{realobsdataou.pdf}}%
    \put(0.10815039,0.45253186){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.150\end{tabular}}}}%
    \put(0.02393622,0.27803002){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Pr$(X_T)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{realobsdataou.pdf}}%
    \put(0.20675669,0.43294656){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Simulations\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{realobsdataou.pdf}}%
    \put(0.20675669,0.39039379){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Approximate\\Distribution\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{realobsdataou.pdf}}%
    \put(0.20675669,0.32617723){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}True\\Distribution\end{tabular}}}}%
  \end{picture}%
\endgroup%

